Scalable Data Transmission Framework for Earth Observation Satellites with Channel Adaptation

The immense volume of data generated by Earth observation (EO) satellites presents significant challenges in transmitting it to Earth over rate-limited satellite-to-ground communication links. This paper presents an efficient downlink framework for multi-spectral satellite images, leveraging adaptive transmission techniques based on pixel importance and link capacity. By integrating semantic communication principles, the framework prioritizes critical information, such as changed multi-spectral pixels, to optimize data transmission. The process involves preprocessing, assessing pixel importance to encode only significant changes, and dynamically adjusting transmissions to match channel conditions. Experimental results on the real dataset and simulated link demonstrate that the proposed approach ensures high-quality data delivery while significantly reducing number of transmitted data, making it highly suitable for satellite-based EO applications.

==> figs/fig1_rate_2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=1\linewidth, % important
height=0.6\linewidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.01)},
  anchor=south,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Distance from the gateway to NGEO (km)},
xmajorgrids,
xmin=-50.05, xmax=1051.05,
xtick style={color=black},
xtick={0,200,400,600,800,1001},
xticklabels={1373,1138,903,903,1138,1373},
y grid style={darkgray176},
ylabel={Data rate (Mbps)},
ymajorgrids,
ymin=1919.03009269129, ymax=3167.64905348294,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, line width=1.5pt]
table {%
0 2325.5132725379
1 2326.69855336933
2 2327.88492989771
3 2329.07240394306
4 2330.26097733006
5 2331.45065188804
6 2332.64142945103
7 2333.83331185777
8 2335.02630095172
9 2336.22039858107
10 2337.41560659879
11 2338.61192686259
12 2339.80936123499
13 2341.0079115833
14 2342.20757977965
15 2343.40836770104
16 2344.61027722927
17 2345.81331025105
18 2347.01746865798
19 2348.22275434653
20 2349.42916921813
21 2350.63671517914
22 2351.84539414085
23 2353.05520801957
24 2354.26615873657
25 2355.47824821813
26 2356.69147839556
27 2357.90585120521
28 2359.12136858852
29 2360.33803249196
30 2361.55584486714
31 2362.77480767077
32 2363.99492286468
33 2365.21619241587
34 2366.43861829651
35 2367.66220248393
36 2368.8869469607
37 2370.1128537146
38 2371.33992473865
39 2372.56816203113
40 2373.79756759562
41 2375.02814344096
42 2376.25989158134
43 2377.49281403629
44 2378.72691283065
45 2379.9621899947
46 2381.19864756407
47 2382.4362875798
48 2383.67511208838
49 2384.91512314176
50 2386.15632279733
51 2387.39871311799
52 2388.64229617216
53 2389.88707403377
54 2391.13304878231
55 2392.38022250284
56 2393.628597286
57 2394.87817522805
58 2396.12895843088
59 2397.38094900202
60 2398.6341490547
61 2399.8885607078
62 2401.14418608593
63 2402.40102731944
64 2403.65908654443
65 2404.91836590276
66 2406.17886754212
67 2407.44059361596
68 2408.70354628363
69 2409.96772771029
70 2411.233140067
71 2412.49978553072
72 2413.76766628433
73 2415.03678451667
74 2416.3071424225
75 2417.57874220262
76 2418.85158606382
77 2420.12567621891
78 2421.40101488678
79 2422.67760429236
80 2423.95544666672
81 2425.23454424701
82 2426.51489927656
83 2427.79651400484
84 2429.07939068751
85 2430.36353158647
86 2431.64893896981
87 2432.93561511191
88 2434.22356229343
89 2435.51278280132
90 2436.80327892885
91 2438.09505297567
92 2439.38810724778
93 2440.68244405759
94 2441.97806572392
95 2443.27497457206
96 2444.57317293373
97 2445.87266314719
98 2447.17344755717
99 2448.47552851499
100 2449.7789083785
101 2451.08358951216
102 2452.38957428704
103 2453.69686508087
104 2455.00546427802
105 2456.31537426956
106 2457.62659745326
107 2458.93913623368
108 2460.2529930221
109 2461.56817023661
110 2462.88467030211
111 2464.20249565036
112 2465.52164871998
113 2466.84213195648
114 2468.16394781231
115 2469.48709874685
116 2470.81158722646
117 2472.1374157245
118 2473.46458672136
119 2474.79310270451
120 2476.12296616844
121 2477.45417961481
122 2478.78674555239
123 2480.12066649709
124 2481.45594497207
125 2482.79258350765
126 2484.13058464143
127 2485.46995091826
128 2486.81068489031
129 2488.15278911707
130 2489.4962661654
131 2490.84111860951
132 2492.18734903109
133 2493.53496001921
134 2494.88395417043
135 2496.23433408883
136 2497.58610238601
137 2498.93926168111
138 2500.29381460089
139 2501.6497637797
140 2503.00711185956
141 2504.36586149015
142 2505.72601532887
143 2507.08757604083
144 2508.45054629896
145 2509.81492878394
146 2511.18072618429
147 2512.54794119639
148 2513.91657652453
149 2515.28663488088
150 2516.65811898561
151 2518.03103156683
152 2519.40537536068
153 2520.78115311136
154 2522.15836757112
155 2523.53702150035
156 2524.91711766755
157 2526.29865884942
158 2527.68164783085
159 2529.06608740497
160 2530.45198037319
161 2531.83932954522
162 2533.22813773909
163 2534.61840778124
164 2536.01014250646
165 2537.40334475803
166 2538.79801738766
167 2540.19416325557
168 2541.59178523055
169 2542.99088618992
170 2544.39146901964
171 2545.79353661429
172 2547.19709187714
173 2548.60213772015
174 2550.00867706405
175 2551.41671283834
176 2552.82624798133
177 2554.23728544018
178 2555.64982817097
179 2557.06387913865
180 2558.47944131718
181 2559.89651768949
182 2561.31511124753
183 2562.73522499234
184 2564.15686193408
185 2565.580025092
186 2567.00471749459
187 2568.43094217951
188 2569.8587021937
189 2571.28800059338
190 2572.71884044412
191 2574.15122482084
192 2575.58515680787
193 2577.02063949899
194 2578.45767599745
195 2579.89626941606
196 2581.33642287714
197 2582.77813951265
198 2584.22142246418
199 2585.66627488301
200 2587.11269993012
201 2588.56070077626
202 2590.010280602
203 2591.46144259771
204 2592.91418996369
205 2594.36852591014
206 2595.82445365723
207 2597.28197643512
208 2598.74109748404
209 2600.2018200543
210 2601.66414740634
211 2603.12808281079
212 2604.59362954847
213 2606.06079091049
214 2607.52957019823
215 2608.99997072343
216 2610.47199580825
217 2611.94564878522
218 2613.4209329974
219 2614.89785179833
220 2616.37640855216
221 2617.85660663362
222 2619.33844942809
223 2620.82194033166
224 2622.30708275116
225 2623.79388010422
226 2625.28233581931
227 2626.77245333575
228 2628.26423610383
229 2629.75768758478
230 2631.25281125086
231 2632.74961058542
232 2634.2480890829
233 2635.74825024891
234 2637.25009760029
235 2638.75363466509
236 2640.25886498273
237 2641.76579210394
238 2643.27441959086
239 2644.78475101711
240 2646.29678996778
241 2647.81054003953
242 2649.32600484063
243 2650.84318799098
244 2652.36209312219
245 2653.88272387764
246 2655.40508391249
247 2656.92917689376
248 2658.4550065004
249 2659.98257642328
250 2661.51189036532
251 2663.04295204147
252 2664.57576517882
253 2666.11033351662
254 2667.64666080633
255 2669.18475081168
256 2670.72460730877
257 2672.26623408605
258 2673.8096349444
259 2675.35481369722
260 2676.90177417042
261 2678.45052020255
262 2680.00105564479
263 2681.55338436106
264 2683.10751022801
265 2684.66343713516
266 2686.22116898487
267 2687.78070969248
268 2689.3420631863
269 2690.9052334077
270 2692.47022431118
271 2694.03703986439
272 2695.60568404821
273 2697.17616085684
274 2698.74847429778
275 2700.32262839198
276 2701.89862717384
277 2703.47647469129
278 2705.05617500585
279 2706.6377321927
280 2708.22115034071
281 2709.80643355254
282 2711.39358594469
283 2712.98261164754
284 2714.57351480545
285 2716.16629957678
286 2717.76097013401
287 2719.35753066374
288 2720.95598536681
289 2722.55633845833
290 2724.15859416774
291 2725.76275673892
292 2727.36883043021
293 2728.97681951448
294 2730.58672827923
295 2732.19856102663
296 2733.81232207359
297 2735.42801575183
298 2737.04564640794
299 2738.66521840347
300 2740.28673611499
301 2741.91020393413
302 2743.5356262677
303 2745.16300753772
304 2746.7923521815
305 2748.42366465173
306 2750.05694941653
307 2751.69221095952
308 2753.32945377992
309 2754.96868239257
310 2756.60990132807
311 2758.2531151328
312 2759.898328369
313 2761.54554561489
314 2763.19477146469
315 2764.84601052871
316 2766.49926743344
317 2768.15454682163
318 2769.81185335233
319 2771.47119170099
320 2773.13256655956
321 2774.79598263653
322 2776.46144465704
323 2778.12895736291
324 2779.79852551277
325 2781.47015388213
326 2783.14384726344
327 2784.81961046617
328 2786.49744831692
329 2788.17736565948
330 2789.85936735492
331 2791.54345828164
332 2793.22964333551
333 2794.91792742992
334 2796.60831549585
335 2798.300812482
336 2799.99542335481
337 2801.69215309863
338 2803.39100671572
339 2805.09198922639
340 2806.79510566907
341 2808.5003611004
342 2810.20776059532
343 2811.91730924716
344 2813.62901216769
345 2815.34287448731
346 2817.05890135501
347 2818.77709793857
348 2820.49746942458
349 2822.22002101859
350 2823.94475794513
351 2825.67168544786
352 2827.40080878968
353 2829.13213325275
354 2830.86566413863
355 2832.6014067684
356 2834.33936648269
357 2836.07954864186
358 2837.82195862601
359 2839.56660183513
360 2841.31348368919
361 2843.06260962824
362 2844.81398511251
363 2846.56761562248
364 2848.32350665904
365 2850.08166374352
366 2851.84209241786
367 2853.60479824466
368 2855.36978680732
369 2857.13706371013
370 2858.90663457835
371 2860.67850505838
372 2862.45268081777
373 2864.22916754542
374 2866.00797095165
375 2867.78909676827
376 2869.57255074876
377 2871.35833866834
378 2873.14646632405
379 2874.93693953494
380 2876.72976414209
381 2878.52494600881
382 2880.32249102067
383 2882.12240508568
384 2883.92469413438
385 2885.72936411992
386 2887.53642101824
387 2889.34587082814
388 2891.15771957142
389 2892.97197329297
390 2894.78863806094
391 2896.60771996678
392 2898.42922512545
393 2900.25315967549
394 2902.07952977911
395 2903.90834162241
396 2905.73960141541
397 2907.57331539221
398 2909.40948981113
399 2911.2481309548
400 2913.08924513033
401 2914.93283866938
402 2916.77891792835
403 2918.62748928848
404 2920.47855915595
405 2922.33213396208
406 2924.1882201634
407 2926.0468242418
408 2927.90795270469
409 2929.77161208509
410 2931.63780894179
411 2933.5065498595
412 2935.37784144894
413 2937.25169034704
414 2939.12810321703
415 2941.00708674859
416 2942.888647658
417 2944.77279268828
418 2946.65952860932
419 2948.54886221806
420 2950.44080033857
421 2952.33534982225
422 2954.23251754796
423 2956.13231042216
424 2958.03473537907
425 2959.93979938081
426 2961.84750941754
427 2963.75787250763
428 2965.67089569782
429 2967.58658606334
430 2969.5049507081
431 2971.42599676481
432 2973.34973139518
433 2975.27616179001
434 2977.20529516943
435 2979.13713878301
436 2981.07169990991
437 2983.00898585909
438 2984.94900396943
439 2986.89176160991
440 2988.83726617977
441 2990.7855251087
442 2992.73654585694
443 2994.69033591557
444 2996.64690280652
445 2998.60625408289
446 3000.56839732904
447 3002.53334016076
448 3004.50109022549
449 3006.47165520247
450 3008.44504280289
451 3010.42126077013
452 3012.4003168799
453 3014.3822189404
454 3016.36697479254
455 3018.35459231013
456 3020.34507940001
457 3022.3384440023
458 3024.33469409052
459 3026.33383767187
460 3028.33588278732
461 3030.34083751186
462 3032.34870995467
463 3034.35950825933
464 3036.37324060401
465 3038.38991520166
466 3040.40954030019
467 3042.43212418272
468 3044.45767516773
469 3046.48620160928
470 3048.51771189724
471 3050.55221445744
472 3052.58971775193
473 3054.63023027914
474 3056.67376057414
475 3058.72031720881
476 3060.76990879206
477 3062.82254397008
478 3064.87823142649
479 3066.93697988261
480 3068.99879809768
481 3071.06369486902
482 3073.13167903232
483 3075.20275946185
484 3077.27694507064
485 3079.35424481076
486 3081.43466767353
487 3083.51822268973
488 3085.60491892985
489 3087.69476550435
490 3089.78777156383
491 3091.88394629932
492 3093.98329894251
493 3096.08583876597
494 3098.19157508341
495 3100.30051724992
496 3102.41267466222
497 3104.52805675887
498 3106.6466730206
499 3108.76853297049
500 3110.89364617423
501 3110.89364617423
502 3108.76853297049
503 3106.6466730206
504 3104.52805675887
505 3102.41267466222
506 3100.30051724992
507 3098.19157508341
508 3096.08583876597
509 3093.98329894251
510 3091.88394629932
511 3089.78777156383
512 3087.69476550435
513 3085.60491892985
514 3083.51822268973
515 3081.43466767353
516 3079.35424481076
517 3077.27694507064
518 3075.20275946185
519 3073.13167903232
520 3071.06369486902
521 3068.99879809768
522 3066.93697988261
523 3064.87823142649
524 3062.82254397008
525 3060.76990879206
526 3058.72031720881
527 3056.67376057414
528 3054.63023027914
529 3052.58971775193
530 3050.55221445744
531 3048.51771189724
532 3046.48620160928
533 3044.45767516773
534 3042.43212418272
535 3040.40954030019
536 3038.38991520166
537 3036.37324060401
538 3034.35950825933
539 3032.34870995467
540 3030.34083751186
541 3028.33588278732
542 3026.33383767187
543 3024.33469409052
544 3022.3384440023
545 3020.34507940001
546 3018.35459231013
547 3016.36697479254
548 3014.3822189404
549 3012.4003168799
550 3010.42126077013
551 3008.44504280289
552 3006.47165520247
553 3004.50109022549
554 3002.53334016076
555 3000.56839732904
556 2998.60625408289
557 2996.64690280652
558 2994.69033591557
559 2992.73654585694
560 2990.7855251087
561 2988.83726617977
562 2986.89176160991
563 2984.94900396943
564 2983.00898585909
565 2981.07169990991
566 2979.13713878301
567 2977.20529516943
568 2975.27616179001
569 2973.34973139518
570 2971.42599676481
571 2969.5049507081
572 2967.58658606334
573 2965.67089569782
574 2963.75787250763
575 2961.84750941754
576 2959.93979938081
577 2958.03473537907
578 2956.13231042216
579 2954.23251754796
580 2952.33534982225
581 2950.44080033857
582 2948.54886221806
583 2946.65952860932
584 2944.77279268828
585 2942.888647658
586 2941.00708674859
587 2939.12810321703
588 2937.25169034704
589 2935.37784144894
590 2933.5065498595
591 2931.63780894179
592 2929.77161208509
593 2927.90795270469
594 2926.0468242418
595 2924.1882201634
596 2922.33213396208
597 2920.47855915595
598 2918.62748928848
599 2916.77891792835
600 2914.93283866938
601 2913.08924513033
602 2911.2481309548
603 2909.40948981113
604 2907.57331539221
605 2905.73960141541
606 2903.90834162241
607 2902.07952977911
608 2900.25315967549
609 2898.42922512545
610 2896.60771996678
611 2894.78863806094
612 2892.97197329297
613 2891.15771957142
614 2889.34587082814
615 2887.53642101824
616 2885.72936411992
617 2883.92469413438
618 2882.12240508568
619 2880.32249102067
620 2878.52494600881
621 2876.72976414209
622 2874.93693953494
623 2873.14646632405
624 2871.35833866834
625 2869.57255074876
626 2867.78909676827
627 2866.00797095165
628 2864.22916754542
629 2862.45268081777
630 2860.67850505838
631 2858.90663457835
632 2857.13706371013
633 2855.36978680732
634 2853.60479824466
635 2851.84209241786
636 2850.08166374352
637 2848.32350665904
638 2846.56761562248
639 2844.81398511251
640 2843.06260962824
641 2841.31348368919
642 2839.56660183513
643 2837.82195862601
644 2836.07954864186
645 2834.33936648269
646 2832.6014067684
647 2830.86566413863
648 2829.13213325275
649 2827.40080878968
650 2825.67168544786
651 2823.94475794513
652 2822.22002101859
653 2820.49746942458
654 2818.77709793857
655 2817.05890135501
656 2815.34287448731
657 2813.62901216769
658 2811.91730924716
659 2810.20776059532
660 2808.5003611004
661 2806.79510566907
662 2805.09198922639
663 2803.39100671572
664 2801.69215309863
665 2799.99542335481
666 2798.300812482
667 2796.60831549585
668 2794.91792742992
669 2793.22964333551
670 2791.54345828164
671 2789.85936735492
672 2788.17736565948
673 2786.49744831692
674 2784.81961046617
675 2783.14384726344
676 2781.47015388213
677 2779.79852551277
678 2778.12895736291
679 2776.46144465704
680 2774.79598263653
681 2773.13256655956
682 2771.47119170099
683 2769.81185335233
684 2768.15454682163
685 2766.49926743344
686 2764.84601052871
687 2763.19477146469
688 2761.54554561489
689 2759.898328369
690 2758.2531151328
691 2756.60990132807
692 2754.96868239257
693 2753.32945377992
694 2751.69221095952
695 2750.05694941653
696 2748.42366465173
697 2746.7923521815
698 2745.16300753772
699 2743.5356262677
700 2741.91020393413
701 2740.28673611499
702 2738.66521840347
703 2737.04564640794
704 2735.42801575183
705 2733.81232207359
706 2732.19856102663
707 2730.58672827923
708 2728.97681951448
709 2727.36883043021
710 2725.76275673892
711 2724.15859416774
712 2722.55633845833
713 2720.95598536681
714 2719.35753066374
715 2717.76097013401
716 2716.16629957678
717 2714.57351480545
718 2712.98261164754
719 2711.39358594469
720 2709.80643355254
721 2708.22115034071
722 2706.6377321927
723 2705.05617500585
724 2703.47647469129
725 2701.89862717384
726 2700.32262839198
727 2698.74847429778
728 2697.17616085684
729 2695.60568404821
730 2694.03703986439
731 2692.47022431118
732 2690.9052334077
733 2689.3420631863
734 2687.78070969248
735 2686.22116898487
736 2684.66343713516
737 2683.10751022801
738 2681.55338436106
739 2680.00105564479
740 2678.45052020255
741 2676.90177417042
742 2675.35481369722
743 2673.8096349444
744 2672.26623408605
745 2670.72460730877
746 2669.18475081168
747 2667.64666080633
748 2666.11033351662
749 2664.57576517882
750 2663.04295204147
751 2661.51189036532
752 2659.98257642328
753 2658.4550065004
754 2656.92917689376
755 2655.40508391249
756 2653.88272387764
757 2652.36209312219
758 2650.84318799098
759 2649.32600484063
760 2647.81054003953
761 2646.29678996778
762 2644.78475101711
763 2643.27441959086
764 2641.76579210394
765 2640.25886498273
766 2638.75363466509
767 2637.25009760029
768 2635.74825024891
769 2634.2480890829
770 2632.74961058542
771 2631.25281125086
772 2629.75768758478
773 2628.26423610383
774 2626.77245333575
775 2625.28233581931
776 2623.79388010422
777 2622.30708275116
778 2620.82194033166
779 2619.33844942809
780 2617.85660663362
781 2616.37640855216
782 2614.89785179833
783 2613.4209329974
784 2611.94564878522
785 2610.47199580825
786 2608.99997072343
787 2607.52957019823
788 2606.06079091049
789 2604.59362954847
790 2603.12808281079
791 2601.66414740634
792 2600.2018200543
793 2598.74109748404
794 2597.28197643512
795 2595.82445365723
796 2594.36852591014
797 2592.91418996369
798 2591.46144259771
799 2590.010280602
800 2588.56070077626
801 2587.11269993012
802 2585.66627488301
803 2584.22142246418
804 2582.77813951265
805 2581.33642287714
806 2579.89626941606
807 2578.45767599745
808 2577.02063949899
809 2575.58515680787
810 2574.15122482084
811 2572.71884044412
812 2571.28800059338
813 2569.8587021937
814 2568.43094217951
815 2567.00471749459
816 2565.580025092
817 2564.15686193408
818 2562.73522499234
819 2561.31511124753
820 2559.89651768949
821 2558.47944131718
822 2557.06387913865
823 2555.64982817097
824 2554.23728544018
825 2552.82624798133
826 2551.41671283834
827 2550.00867706405
828 2548.60213772015
829 2547.19709187714
830 2545.79353661429
831 2544.39146901964
832 2542.99088618992
833 2541.59178523055
834 2540.19416325557
835 2538.79801738766
836 2537.40334475803
837 2536.01014250646
838 2534.61840778124
839 2533.22813773909
840 2531.83932954522
841 2530.45198037319
842 2529.06608740497
843 2527.68164783085
844 2526.29865884942
845 2524.91711766755
846 2523.53702150035
847 2522.15836757112
848 2520.78115311136
849 2519.40537536068
850 2518.03103156683
851 2516.65811898561
852 2515.28663488088
853 2513.91657652453
854 2512.54794119639
855 2511.18072618429
856 2509.81492878394
857 2508.45054629896
858 2507.08757604083
859 2505.72601532887
860 2504.36586149015
861 2503.00711185956
862 2501.6497637797
863 2500.29381460089
864 2498.93926168111
865 2497.58610238601
866 2496.23433408883
867 2494.88395417043
868 2493.53496001921
869 2492.18734903109
870 2490.84111860951
871 2489.4962661654
872 2488.15278911707
873 2486.81068489031
874 2485.46995091826
875 2484.13058464143
876 2482.79258350765
877 2481.45594497207
878 2480.12066649709
879 2478.78674555239
880 2477.45417961481
881 2476.12296616844
882 2474.79310270451
883 2473.46458672136
884 2472.1374157245
885 2470.81158722646
886 2469.48709874685
887 2468.16394781231
888 2466.84213195648
889 2465.52164871998
890 2464.20249565036
891 2462.88467030211
892 2461.56817023661
893 2460.2529930221
894 2458.93913623368
895 2457.62659745326
896 2456.31537426956
897 2455.00546427802
898 2453.69686508087
899 2452.38957428704
900 2451.08358951216
901 2449.7789083785
902 2448.47552851499
903 2447.17344755717
904 2445.87266314719
905 2444.57317293373
906 2443.27497457206
907 2441.97806572392
908 2440.68244405759
909 2439.38810724778
910 2438.09505297567
911 2436.80327892885
912 2435.51278280132
913 2434.22356229343
914 2432.93561511191
915 2431.64893896981
916 2430.36353158647
917 2429.07939068751
918 2427.79651400484
919 2426.51489927656
920 2425.23454424701
921 2423.95544666672
922 2422.67760429236
923 2421.40101488678
924 2420.12567621891
925 2418.85158606382
926 2417.57874220262
927 2416.3071424225
928 2415.03678451667
929 2413.76766628433
930 2412.49978553072
931 2411.233140067
932 2409.96772771029
933 2408.70354628363
934 2407.44059361596
935 2406.17886754212
936 2404.91836590276
937 2403.65908654443
938 2402.40102731944
939 2401.14418608593
940 2399.8885607078
941 2398.6341490547
942 2397.38094900202
943 2396.12895843088
944 2394.87817522805
945 2393.628597286
946 2392.38022250284
947 2391.13304878231
948 2389.88707403377
949 2388.64229617216
950 2387.39871311799
951 2386.15632279733
952 2384.91512314176
953 2383.67511208838
954 2382.4362875798
955 2381.19864756407
956 2379.9621899947
957 2378.72691283065
958 2377.49281403629
959 2376.25989158134
960 2375.02814344096
961 2373.79756759562
962 2372.56816203113
963 2371.33992473865
964 2370.1128537146
965 2368.8869469607
966 2367.66220248393
967 2366.43861829651
968 2365.21619241587
969 2363.99492286468
970 2362.77480767077
971 2361.55584486714
972 2360.33803249196
973 2359.12136858852
974 2357.90585120521
975 2356.69147839556
976 2355.47824821813
977 2354.26615873657
978 2353.05520801957
979 2351.84539414085
980 2350.63671517914
981 2349.42916921813
982 2348.22275434653
983 2347.01746865798
984 2345.81331025105
985 2344.61027722927
986 2343.40836770104
987 2342.20757977965
988 2341.0079115833
989 2339.80936123499
990 2338.61192686259
991 2337.41560659879
992 2336.22039858107
993 2335.02630095172
994 2333.83331185777
995 2332.64142945103
996 2331.45065188804
997 2330.26097733006
998 2329.07240394306
999 2327.88492989771
1000 2326.69855336933
1001 2325.5132725379
};
\addlegendentry{NGEO to GS rates Shannon}
\addplot [semithick, darkorange25512714, line width=1.5pt]
table {%
0 1975.7855
1 1975.7855
2 1975.7855
3 1975.7855
4 1975.7855
5 1975.7855
6 1975.7855
7 1975.7855
8 1975.7855
9 1975.7855
10 1975.7855
11 1975.7855
12 1975.7855
13 1975.7855
14 1975.7855
15 1975.7855
16 1975.7855
17 1975.7855
18 1975.7855
19 1975.7855
20 1975.7855
21 2103.214
22 2103.214
23 2103.214
24 2103.214
25 2103.214
26 2103.214
27 2103.214
28 2103.214
29 2103.214
30 2103.214
31 2103.214
32 2103.214
33 2103.214
34 2103.214
35 2103.214
36 2103.214
37 2103.214
38 2103.214
39 2103.214
40 2103.214
41 2103.214
42 2103.214
43 2103.214
44 2103.214
45 2103.214
46 2103.214
47 2103.214
48 2103.214
49 2103.214
50 2103.214
51 2103.214
52 2103.214
53 2103.214
54 2103.214
55 2103.214
56 2103.214
57 2103.214
58 2103.214
59 2103.214
60 2103.214
61 2103.214
62 2103.214
63 2103.214
64 2103.214
65 2103.214
66 2103.214
67 2103.214
68 2103.214
69 2103.214
70 2103.214
71 2103.214
72 2103.214
73 2103.214
74 2103.214
75 2103.214
76 2103.214
77 2103.214
78 2103.214
79 2103.214
80 2103.214
81 2103.214
82 2103.214
83 2103.214
84 2103.214
85 2103.214
86 2103.214
87 2103.214
88 2103.214
89 2103.214
90 2103.214
91 2103.214
92 2103.214
93 2103.214
94 2103.214
95 2103.214
96 2103.214
97 2103.214
98 2103.214
99 2103.214
100 2103.214
101 2103.214
102 2103.214
103 2103.214
104 2103.214
105 2103.214
106 2103.214
107 2103.214
108 2103.214
109 2103.214
110 2103.214
111 2103.214
112 2103.214
113 2103.214
114 2103.214
115 2103.214
116 2103.214
117 2103.214
118 2103.214
119 2103.214
120 2103.214
121 2103.214
122 2103.214
123 2103.214
124 2103.214
125 2103.214
126 2169.3295
127 2169.3295
128 2169.3295
129 2169.3295
130 2169.3295
131 2169.3295
132 2169.3295
133 2169.3295
134 2169.3295
135 2169.3295
136 2169.3295
137 2169.3295
138 2169.3295
139 2169.3295
140 2169.3295
141 2169.3295
142 2169.3295
143 2169.3295
144 2169.3295
145 2169.3295
146 2169.3295
147 2169.3295
148 2169.3295
149 2169.3295
150 2169.3295
151 2169.3295
152 2169.3295
153 2169.3295
154 2169.3295
155 2169.3295
156 2169.3295
157 2169.3295
158 2169.3295
159 2169.3295
160 2169.3295
161 2169.3295
162 2169.3295
163 2169.3295
164 2169.3295
165 2169.3295
166 2169.3295
167 2169.3295
168 2169.3295
169 2169.3295
170 2169.3295
171 2169.3295
172 2169.3295
173 2169.3295
174 2169.3295
175 2169.3295
176 2169.3295
177 2169.3295
178 2169.3295
179 2169.3295
180 2169.3295
181 2169.3295
182 2169.3295
183 2169.3295
184 2169.3295
185 2169.3295
186 2169.3295
187 2169.3295
188 2169.3295
189 2169.3295
190 2169.3295
191 2169.3295
192 2169.3295
193 2169.3295
194 2169.3295
195 2169.3295
196 2169.3295
197 2169.3295
198 2169.3295
199 2169.3295
200 2169.3295
201 2169.3295
202 2301.561
203 2301.561
204 2301.561
205 2301.561
206 2301.561
207 2301.561
208 2301.561
209 2301.561
210 2301.561
211 2301.561
212 2301.561
213 2301.561
214 2301.561
215 2301.561
216 2301.561
217 2301.561
218 2301.561
219 2301.561
220 2301.561
221 2301.561
222 2301.561
223 2301.561
224 2301.561
225 2301.561
226 2301.561
227 2301.561
228 2301.561
229 2301.561
230 2301.561
231 2301.561
232 2301.561
233 2301.561
234 2301.561
235 2301.561
236 2301.561
237 2301.561
238 2301.561
239 2301.561
240 2301.561
241 2301.561
242 2301.561
243 2301.561
244 2301.561
245 2301.561
246 2367.677
247 2367.677
248 2367.677
249 2367.677
250 2367.677
251 2367.677
252 2367.677
253 2367.677
254 2367.677
255 2367.677
256 2367.677
257 2367.677
258 2367.677
259 2367.677
260 2367.677
261 2367.677
262 2367.677
263 2367.677
264 2367.677
265 2367.677
266 2367.677
267 2367.677
268 2367.677
269 2367.677
270 2367.677
271 2367.677
272 2367.677
273 2367.677
274 2367.677
275 2367.677
276 2367.677
277 2367.677
278 2367.677
279 2367.677
280 2367.677
281 2367.677
282 2367.677
283 2367.677
284 2367.677
285 2367.677
286 2367.677
287 2367.677
288 2367.677
289 2367.677
290 2367.677
291 2367.677
292 2367.677
293 2367.677
294 2367.677
295 2367.677
296 2367.677
297 2367.677
298 2367.677
299 2367.677
300 2367.677
301 2367.677
302 2367.677
303 2367.677
304 2367.677
305 2367.677
306 2367.677
307 2367.677
308 2367.677
309 2367.677
310 2367.677
311 2367.677
312 2367.677
313 2367.677
314 2367.677
315 2466.8505
316 2466.8505
317 2466.8505
318 2466.8505
319 2466.8505
320 2466.8505
321 2466.8505
322 2466.8505
323 2466.8505
324 2466.8505
325 2466.8505
326 2466.8505
327 2466.8505
328 2466.8505
329 2466.8505
330 2466.8505
331 2466.8505
332 2466.8505
333 2466.8505
334 2466.8505
335 2466.8505
336 2466.8505
337 2466.8505
338 2466.8505
339 2466.8505
340 2466.8505
341 2466.8505
342 2466.8505
343 2466.8505
344 2466.8505
345 2466.8505
346 2466.8505
347 2466.8505
348 2466.8505
349 2466.8505
350 2466.8505
351 2466.8505
352 2466.8505
353 2466.8505
354 2466.8505
355 2466.8505
356 2466.8505
357 2532.845
358 2532.845
359 2532.845
360 2532.845
361 2532.845
362 2532.845
363 2532.845
364 2532.845
365 2532.845
366 2532.845
367 2532.845
368 2532.845
369 2532.845
370 2532.845
371 2532.845
372 2532.845
373 2532.845
374 2532.845
375 2532.845
376 2532.845
377 2532.845
378 2532.845
379 2532.845
380 2532.845
381 2620.757
382 2620.757
383 2620.757
384 2620.757
385 2620.757
386 2620.757
387 2620.757
388 2620.757
389 2620.757
390 2620.757
391 2620.757
392 2620.757
393 2620.757
394 2620.757
395 2620.757
396 2620.757
397 2620.757
398 2620.757
399 2620.757
400 2620.757
401 2620.757
402 2620.757
403 2620.757
404 2620.757
405 2620.757
406 2620.757
407 2620.757
408 2620.757
409 2620.757
410 2620.757
411 2620.757
412 2620.757
413 2620.757
414 2620.757
415 2620.757
416 2620.757
417 2620.757
418 2620.757
419 2620.757
420 2620.757
421 2620.757
422 2620.757
423 2620.757
424 2620.757
425 2620.757
426 2620.757
427 2620.757
428 2620.757
429 2620.757
430 2620.757
431 2620.757
432 2620.757
433 2620.757
434 2620.757
435 2620.757
436 2620.757
437 2620.757
438 2620.757
439 2620.757
440 2620.757
441 2620.757
442 2620.757
443 2620.757
444 2620.757
445 2620.757
446 2620.757
447 2620.757
448 2620.757
449 2620.757
450 2620.757
451 2620.757
452 2620.757
453 2620.757
454 2620.757
455 2708.669
456 2708.669
457 2708.669
458 2708.669
459 2708.669
460 2708.669
461 2708.669
462 2708.669
463 2708.669
464 2708.669
465 2708.669
466 2708.669
467 2708.669
468 2708.669
469 2708.669
470 2708.669
471 2708.669
472 2708.669
473 2708.669
474 2708.669
475 2708.669
476 2708.669
477 2708.669
478 2708.669
479 2708.669
480 2708.669
481 2708.669
482 2708.669
483 2708.669
484 2708.669
485 2708.669
486 2708.669
487 2708.669
488 2708.669
489 2708.669
490 2708.669
491 2708.669
492 2708.669
493 2708.669
494 2796.581
495 2796.581
496 2796.581
497 2796.581
498 2796.581
499 2796.581
500 2796.581
501 2796.581
502 2796.581
503 2796.581
504 2796.581
505 2796.581
506 2796.581
507 2796.581
508 2708.669
509 2708.669
510 2708.669
511 2708.669
512 2708.669
513 2708.669
514 2708.669
515 2708.669
516 2708.669
517 2708.669
518 2708.669
519 2708.669
520 2708.669
521 2708.669
522 2708.669
523 2708.669
524 2708.669
525 2708.669
526 2708.669
527 2708.669
528 2708.669
529 2708.669
530 2708.669
531 2708.669
532 2708.669
533 2708.669
534 2708.669
535 2708.669
536 2708.669
537 2708.669
538 2708.669
539 2708.669
540 2708.669
541 2708.669
542 2708.669
543 2708.669
544 2708.669
545 2708.669
546 2708.669
547 2620.757
548 2620.757
549 2620.757
550 2620.757
551 2620.757
552 2620.757
553 2620.757
554 2620.757
555 2620.757
556 2620.757
557 2620.757
558 2620.757
559 2620.757
560 2620.757
561 2620.757
562 2620.757
563 2620.757
564 2620.757
565 2620.757
566 2620.757
567 2620.757
568 2620.757
569 2620.757
570 2620.757
571 2620.757
572 2620.757
573 2620.757
574 2620.757
575 2620.757
576 2620.757
577 2620.757
578 2620.757
579 2620.757
580 2620.757
581 2620.757
582 2620.757
583 2620.757
584 2620.757
585 2620.757
586 2620.757
587 2620.757
588 2620.757
589 2620.757
590 2620.757
591 2620.757
592 2620.757
593 2620.757
594 2620.757
595 2620.757
596 2620.757
597 2620.757
598 2620.757
599 2620.757
600 2620.757
601 2620.757
602 2620.757
603 2620.757
604 2620.757
605 2620.757
606 2620.757
607 2620.757
608 2620.757
609 2620.757
610 2620.757
611 2620.757
612 2620.757
613 2620.757
614 2620.757
615 2620.757
616 2620.757
617 2620.757
618 2620.757
619 2620.757
620 2620.757
621 2532.845
622 2532.845
623 2532.845
624 2532.845
625 2532.845
626 2532.845
627 2532.845
628 2532.845
629 2532.845
630 2532.845
631 2532.845
632 2532.845
633 2532.845
634 2532.845
635 2532.845
636 2532.845
637 2532.845
638 2532.845
639 2532.845
640 2532.845
641 2532.845
642 2532.845
643 2532.845
644 2532.845
645 2466.8505
646 2466.8505
647 2466.8505
648 2466.8505
649 2466.8505
650 2466.8505
651 2466.8505
652 2466.8505
653 2466.8505
654 2466.8505
655 2466.8505
656 2466.8505
657 2466.8505
658 2466.8505
659 2466.8505
660 2466.8505
661 2466.8505
662 2466.8505
663 2466.8505
664 2466.8505
665 2466.8505
666 2466.8505
667 2466.8505
668 2466.8505
669 2466.8505
670 2466.8505
671 2466.8505
672 2466.8505
673 2466.8505
674 2466.8505
675 2466.8505
676 2466.8505
677 2466.8505
678 2466.8505
679 2466.8505
680 2466.8505
681 2466.8505
682 2466.8505
683 2466.8505
684 2466.8505
685 2466.8505
686 2466.8505
687 2367.677
688 2367.677
689 2367.677
690 2367.677
691 2367.677
692 2367.677
693 2367.677
694 2367.677
695 2367.677
696 2367.677
697 2367.677
698 2367.677
699 2367.677
700 2367.677
701 2367.677
702 2367.677
703 2367.677
704 2367.677
705 2367.677
706 2367.677
707 2367.677
708 2367.677
709 2367.677
710 2367.677
711 2367.677
712 2367.677
713 2367.677
714 2367.677
715 2367.677
716 2367.677
717 2367.677
718 2367.677
719 2367.677
720 2367.677
721 2367.677
722 2367.677
723 2367.677
724 2367.677
725 2367.677
726 2367.677
727 2367.677
728 2367.677
729 2367.677
730 2367.677
731 2367.677
732 2367.677
733 2367.677
734 2367.677
735 2367.677
736 2367.677
737 2367.677
738 2367.677
739 2367.677
740 2367.677
741 2367.677
742 2367.677
743 2367.677
744 2367.677
745 2367.677
746 2367.677
747 2367.677
748 2367.677
749 2367.677
750 2367.677
751 2367.677
752 2367.677
753 2367.677
754 2367.677
755 2367.677
756 2301.561
757 2301.561
758 2301.561
759 2301.561
760 2301.561
761 2301.561
762 2301.561
763 2301.561
764 2301.561
765 2301.561
766 2301.561
767 2301.561
768 2301.561
769 2301.561
770 2301.561
771 2301.561
772 2301.561
773 2301.561
774 2301.561
775 2301.561
776 2301.561
777 2301.561
778 2301.561
779 2301.561
780 2301.561
781 2301.561
782 2301.561
783 2301.561
784 2301.561
785 2301.561
786 2301.561
787 2301.561
788 2301.561
789 2301.561
790 2301.561
791 2301.561
792 2301.561
793 2301.561
794 2301.561
795 2301.561
796 2301.561
797 2301.561
798 2301.561
799 2301.561
800 2169.3295
801 2169.3295
802 2169.3295
803 2169.3295
804 2169.3295
805 2169.3295
806 2169.3295
807 2169.3295
808 2169.3295
809 2169.3295
810 2169.3295
811 2169.3295
812 2169.3295
813 2169.3295
814 2169.3295
815 2169.3295
816 2169.3295
817 2169.3295
818 2169.3295
819 2169.3295
820 2169.3295
821 2169.3295
822 2169.3295
823 2169.3295
824 2169.3295
825 2169.3295
826 2169.3295
827 2169.3295
828 2169.3295
829 2169.3295
830 2169.3295
831 2169.3295
832 2169.3295
833 2169.3295
834 2169.3295
835 2169.3295
836 2169.3295
837 2169.3295
838 2169.3295
839 2169.3295
840 2169.3295
841 2169.3295
842 2169.3295
843 2169.3295
844 2169.3295
845 2169.3295
846 2169.3295
847 2169.3295
848 2169.3295
849 2169.3295
850 2169.3295
851 2169.3295
852 2169.3295
853 2169.3295
854 2169.3295
855 2169.3295
856 2169.3295
857 2169.3295
858 2169.3295
859 2169.3295
860 2169.3295
861 2169.3295
862 2169.3295
863 2169.3295
864 2169.3295
865 2169.3295
866 2169.3295
867 2169.3295
868 2169.3295
869 2169.3295
870 2169.3295
871 2169.3295
872 2169.3295
873 2169.3295
874 2169.3295
875 2169.3295
876 2103.214
877 2103.214
878 2103.214
879 2103.214
880 2103.214
881 2103.214
882 2103.214
883 2103.214
884 2103.214
885 2103.214
886 2103.214
887 2103.214
888 2103.214
889 2103.214
890 2103.214
891 2103.214
892 2103.214
893 2103.214
894 2103.214
895 2103.214
896 2103.214
897 2103.214
898 2103.214
899 2103.214
900 2103.214
901 2103.214
902 2103.214
903 2103.214
904 2103.214
905 2103.214
906 2103.214
907 2103.214
908 2103.214
909 2103.214
910 2103.214
911 2103.214
912 2103.214
913 2103.214
914 2103.214
915 2103.214
916 2103.214
917 2103.214
918 2103.214
919 2103.214
920 2103.214
921 2103.214
922 2103.214
923 2103.214
924 2103.214
925 2103.214
926 2103.214
927 2103.214
928 2103.214
929 2103.214
930 2103.214
931 2103.214
932 2103.214
933 2103.214
934 2103.214
935 2103.214
936 2103.214
937 2103.214
938 2103.214
939 2103.214
940 2103.214
941 2103.214
942 2103.214
943 2103.214
944 2103.214
945 2103.214
946 2103.214
947 2103.214
948 2103.214
949 2103.214
950 2103.214
951 2103.214
952 2103.214
953 2103.214
954 2103.214
955 2103.214
956 2103.214
957 2103.214
958 2103.214
959 2103.214
960 2103.214
961 2103.214
962 2103.214
963 2103.214
964 2103.214
965 2103.214
966 2103.214
967 2103.214
968 2103.214
969 2103.214
970 2103.214
971 2103.214
972 2103.214
973 2103.214
974 2103.214
975 2103.214
976 2103.214
977 2103.214
978 2103.214
979 2103.214
980 2103.214
981 1975.7855
982 1975.7855
983 1975.7855
984 1975.7855
985 1975.7855
986 1975.7855
987 1975.7855
988 1975.7855
989 1975.7855
990 1975.7855
991 1975.7855
992 1975.7855
993 1975.7855
994 1975.7855
995 1975.7855
996 1975.7855
997 1975.7855
998 1975.7855
999 1975.7855
1000 1975.7855
1001 1975.7855
};
\addlegendentry{NGEO to GS rates DVB-S2}
\end{axis}

\end{tikzpicture}


==> figs/fig2_capacity.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
  height=0.75\linewidth, % important
  width=1.0\linewidth,
  legend image post style={scale=0.5}, % important
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Minimum elevation angle (\(\displaystyle \epsilon\))},
xmajorgrids,
xmin=3.75, xmax=31.25,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$C_\text{orbit}$ (Tb)},
ymajorgrids,
ymin=0.581716371038509, ymax=1.93550212536787,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, solid, mark=o, mark size=2pt, mark options={solid}, line width=1.5pt]
table {%
5 1.87396640926199
10 1.64361180714356
15 1.4383081304521
20 1.25307624225994
25 1.08661342146031
30 0.937584392332171
};
\addlegendentry{$N_f$ = 0 dB}
\addplot [semithick, darkorange25512714, solid, mark=square, mark size=2pt, mark options={solid}, line width=1.5pt]
table {%
5 1.46881662625157
10 1.31465211566065
15 1.1715709272553
20 1.03919981383766
25 0.921301043538869
30 0.815543943636279
};
\addlegendentry{$N_f$ = 1 dB}
\addplot [semithick, forestgreen4416044,  solid, mark=triangle*, mark size=2pt, mark options={solid}, line width=1.5pt]
table {%
5 1.32610633794819
10 1.18809703165276
15 1.06320931614537
20 0.948976622577323
25 0.841695377934588
30 0.747466906766684
};
\addlegendentry{$N_f$ = 1.5 dB}
\addplot [semithick, crimson2143940,  solid, mark=diamond, mark size=2.5pt, mark options={solid}, line width=1.5pt]
table {%
5 1.21103139687557
10 1.08876539634853
15 0.974184900020281
20 0.872659876632033
25 0.779075059150357
30 0.691078358139095
};
\addlegendentry{$N_f$ = 2.0 dB}
\addplot [semithick, mediumpurple148103189,  solid, mark = pentagon*, mark size=2.5pt, mark options={solid}, line width=1.5pt]
table {%
5 1.1076942090715
10 1.00261102027388
15 0.900353090006204
20 0.805284568541919
25 0.721238049334234
30 0.643252087144389
};
\addlegendentry{$N_f$ = 2.5 dB}
\end{axis}

\end{tikzpicture}


==> figs/fig3_PSNR_with_baseline.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkblue}{RGB}{0,0,139}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
height=0.7\linewidth, % important
width=0.86\linewidth,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Change encoding rate},
xmajorgrids,
xmin=0.564, xmax=1.026,
xtick={0.6, 0.7, 0.8, 0.9, 0.95, 0.99},
xticklabel style={anchor=north, rotate=30},
xtick style={color=black},
y grid style={darkgray176},
ylabel=\textcolor{blue}{Amount encoded data (Tb)},
ymin=0, ymax=0.749783484123742,
ytick style={color=black}
]
\draw[draw=none,fill=darkblue,fill opacity=0.9,postaction={pattern=sixpointed stars}] (axis cs:0.585,0) rectangle (axis cs:0.615,0.0588044014504544);
\draw[draw=none,fill=darkblue,fill opacity=0.9,postaction={pattern=sixpointed stars}] (axis cs:0.685,0) rectangle (axis cs:0.715,0.0906664917546886);
\draw[draw=none,fill=darkblue,fill opacity=0.9,postaction={pattern=sixpointed stars}] (axis cs:0.785,0) rectangle (axis cs:0.815,0.14548282681609);
\draw[draw=none,fill=darkblue,fill opacity=0.9,postaction={pattern=sixpointed stars}] (axis cs:0.885,0) rectangle (axis cs:0.915,0.304670871448037);
\draw[draw=none,fill=darkblue,fill opacity=0.9,postaction={pattern=sixpointed stars}] (axis cs:0.935,0) rectangle (axis cs:0.965,0.489129648078969);
\draw[draw=none,fill=darkblue,fill opacity=0.9,postaction={pattern=sixpointed stars}] (axis cs:0.975,0) rectangle (axis cs:1.005,0.714079508689278);
\end{axis}

\begin{axis}[
height=0.7\linewidth, % important
width=0.86\linewidth,
axis y line=right,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204,
  axis line style={-}
},
tick align=outside,
x grid style={darkgray176},
xmin=0.564, xmax=1.026,
xtick={0.6, 0.7, 0.8, 0.9, 0.95, 0.99},
xticklabel style={anchor=north, rotate=30},
xtick pos=left,
xtick style={color=black},
y grid style={darkgray176},
ylabel=\textcolor{darkorange}{Average PSNR (dB)},
ymin=21.8706948216904, ymax=34.3455951537189,
ytick={22, 24, 26, 28, 30, 32, 34},
ytick pos=right,
ytick style={color=black},
yticklabel style={anchor=west}
]
\addplot [semithick, darkorange, mark=*, mark size=2, mark options={solid}, line width=1.5pt]
table {%
0.6 23.8790029559296
0.7 24.26655330228
0.8 24.859749295581
0.9 26.6109421660678
0.95 28.8768565162054
0.99 33.7785542295358
};
\addlegendentry{Proposed}
\addplot [semithick, darkorange, dashed, mark=square*, mark size=2, mark options={solid}, line width=1.5pt]
table {%
0.6 22.4377357458736
0.7 22.6111454210411
0.8 22.9136048681349
0.9 24.1206278171674
0.95 26.1235022052574
0.99 30.6342457831747
};
\addlegendentry{Baseline}
\end{axis}

\end{tikzpicture}

